Almost universal sums of triangular numbers with one exception

For an arbitrary integer $x$, an integer of the form $T(x)=\frac{x^2+x}{2}$ is called a triangular number. For positive integers $\alpha_1,\alpha_2,\dots,\alpha_k$, a sum $\Delta_{\alpha_1,\alpha_2,\dots,\alpha_k}(x_1,x_2,\dots,x_k)=\alpha_1 T(x_1)+\alpha_2 T(x_2)+\cdots+\alpha_k T(x_k)$ of triangular numbers is said to be almost universal with one exception if the Diophantine equation $\Delta_{\alpha_1,\alpha_2,\dots,\alpha_k}(x_1,x_2,\dots,x_k)=n$ has an integer solution $(x_1,x_2,\dots,x_k)\in\mathbb{Z}^k$ for any nonnegative integer $n$ except a single one. In this article, we classify all almost universal sums of triangular numbers with one exception. Furthermore, we provide an effective criterion on almost universality with one exception of an arbitrary sum of triangular numbers, which is a generalization of "15-theorem" of Conway, Miller and Schneeberger.

==> (inline-0) <==
\begin{tabular}{|c|c|l|}
\hline
\multicolumn{2}{|c|}{$\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$} & \multirow{2}{*}{Sufficient conditions for $m\rightarrow f$}\\ \cline{1-2}
$f$ & $h(f)$ &                                                                                                                     \\
\hline\hline
\multicolumn{2}{|c|}{$\Delta_{1,2,5}$}&\multirow{2}{*}{$m\equiv0\Mod8$, ~$m\neq 5^{2u+1}(5v\pm2)$}\\ \cline{1-2}
$x^2+2y^2+5z^2$ & $1$ &                                                                      \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
$\alpha_4$   & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$}  & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}      & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{\setlength\arraycolsep{0pt}$\begin{array}{l} \text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$          &  $h(f)$                                             &                         &                      &                            &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$        &  $M_2$                                              &                         &                      &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\ 
\hline\hline

$\alpha_4\not\equiv0\Mod5$                                                  & $\Delta_{1,2,6}$                         & \multirow{4}{*}{$20$} & \multirow{4}{*}{$\begin{array}{c} 5,13,17\end{array}$} &\multirow{4}{*}{0}                        & \multicolumn{2}{|c|}{}   & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l} m\equiv1\Mod8,\\  m\equiv0,2,3\Mod5\end{array}$}\\ \cline{1-2}
$(2x+y)^2+2y^2+6z^2$                                                        &     $2$                                  &  &   &   & \multicolumn{2}{|c|}{}  &    \\ \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle6\rangle$} & \multirow{2}{*}{$\langle1,2,24\rangle$}  &  &   &                          & \multicolumn{2}{|c|}{}  &    \\                                                                          
                                                                            &                                          &  &   &                     & \multicolumn{2}{c|}{}  &   \\ 
\hline\hline

$\alpha_4=10,20,40,45$                                                      & $\Delta_{1,2,6}$                                      & \multirow{4}{*}{$28$} & \multirow{4}{*}{$\begin{array}{c}1,9,25\end{array}$} &\multirow{4}{*}{16}                     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}28&0&0\\0&26&-36\\0&3&26\end{pmatrix}$}} & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m>1,\\ m\equiv1\Mod8,\\ m\equiv 1,2,4\Mod7\end{array}$}\\  \cline{1-2}
$(2x+y)^2+2y^2+6z^2$                                                         &           $2$                                        & &  &  &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\  \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle 6\rangle$} & \multirow{2}{*}{$\langle1,2,24\rangle$}              &  &  &                         &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\ \cline{6-7}
                                                                              &                                                       &     &  &                &     $\pm(1,0,0)$              & $1$                                                                                     &                                                                                                   \\
\hline\hline

$\alpha_4=25,30,35$                                                          & $\Delta_{1,2,6}$                                      & \multirow{4}{*}{$52$} & \multirow{4}{*}{$\begin{array}{c}1,9,17,\\25,29,49\end{array}$} & \multirow{4}{*}{16}            & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}52&0&0\\0&46&-84\\0&7&46\end{pmatrix}$}} & \multirow{4}{*}{\setlength\arraycolsep{0pt}$\begin{array}{l}m>1,\\ m\equiv1\Mod8,\\ m\equiv1,3,4,9,10,\\\hspace{7mm}12\Mod{13}\end{array}$}\\  \cline{1-2}
$(2x+y)^2+2y^2+6z^2$                                                         &           $2$                                        &      & &             &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\  \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle 6\rangle$} & \multirow{2}{*}{$\langle1,2,24\rangle$}              &      & &                                                            &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\ \cline{6-7}
                                                                             &                                                       &     & &                                                       &     $\pm(1,0,0)$              & $1$                                                                                     &                                                                                                   \\
\hline\hline

$\alpha_4=15,50$                                                         & $\Delta_{1,2,6}$                                      & \multirow{4}{*}{$76$} &  \multirow{4}{*}{$\begin{array}{c}1,5,9,\\17,25,45,\\49,61,73\\\end{array}$}   &\multirow{4}{*}{16}         & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}76&0&0\\0&74&-60\\0&5&74\end{pmatrix}$}} & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m>1,\\ m\equiv1\Mod8,\\ m\equiv1,4,5,6,7,9,11,\\\hspace{7mm}16,17\Mod{19}\end{array}$}\\  \cline{1-2}
$(2x+y)^2+2y^2+6z^2$                                                         &           $2$                                        &       & &     &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\  \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle 6\rangle$} & \multirow{2}{*}{$\langle1,2,24\rangle$}              &        & &                                                          &  \multicolumn{2}{c|}{}                                                                                                   &                                                                                                   \\ \cline{6-7}
                                                                             &                                                       &      & &                                                       &     $\pm(1,0,0)$              & $1$                                                                                     &                                                                                                   \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|l|}
\hline
$\alpha_4$   & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}        &  \multirow{3}{*}{\setlength\arraycolsep{0pt}$\begin{array}{l} \text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$          &  $h(f)$                                             &  & &      &                                                                                                           \\ \cline{1-2} 
$M_f$        &  $M_2$                                              &  & &     &                                                                                                            \\
\hline\hline

$\alpha_4=10$                 & $\Delta_{1,2,10}$   &  & &    &  \multirow{3}{*}{\setlength\arraycolsep{0pt}$\begin{array}{l}m\equiv5\Mod8,\\ m\not\equiv0\Mod5\end{array}$}\\ \cline{1-2}
$x^2+2y^2+10t^2$              & 1                  &    & &   &                                                                                                           \\ \cline{1-2} 
$\langle1,2,10\rangle$        &                   &    & &  &                                                                                                            \\
\hline\hline

$\alpha_4=8,9,11$                                                           & $\Delta_{1,2,7}$                                                       & \multirow{5}{*}{80} &  \multirow{5}{*}{$\begin{array}{c}10,26,34,\\50,66,74\end{array}$}  &\multirow{5}{*}{0}                                                   &  \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv2\Mod8,\\ m\equiv0,1,4\Mod5,\\ m\not\equiv 0\Mod7\end{array}$}\\ \cline{1-2}
$(2x+y)^2+2y^2+7z^2$                                                        & 2                                                                      &             & &      &                                                                                                           \\ \cline{1-2} 
\multirow{3}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle7\rangle$}  & \multirow{3}{*}{$\begin{pmatrix}2&0&1\\0&2&1\\1&1&15\end{pmatrix}$}   &              & &                                                          &                                                                                                            \\
                                                                              &                                                                      &               & &                                                             &                                                                                                            \\   
                                                                             &                                                                       &                & &                                                           &                                                                                                            \\  

\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|l|}
\hline
$\alpha_4$   & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}        &  \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l} \text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$          &  $h(f)$                                             &  & &      &                                                                                                           \\ \cline{1-2} 
$M_f$        &  $M_2$                                              &  & &     &                                                                                                            \\
\hline\hline

$\alpha_4=10$                 & $\Delta_{1,2,10}$   & & &      &  \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv5\Mod8,\\ m\not\equiv0\Mod5\end{array}$}\\ \cline{1-2}
$x^2+2y^2+10t^2$              & 1                  &  & &    &                                                                                                           \\ \cline{1-2} 
$\langle1,2,10\rangle$        &                   &   & &   &                                                                                                            \\
\hline\hline

$\alpha_4\not\equiv0\Mod5$                                                           & $\Delta_{1,2,8}$                                                       & \multirow{5}{*}{40} &  \multirow{5}{*}{$\begin{array}{c}11,19,35\end{array}$} & \multirow{5}{*}{0}                          &  \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv3\Mod8,\\ m\equiv0,1,4\Mod5\end{array}$}\\ \cline{1-2}
$x^2+2(2y+z)^2+8z^2$                                                        & 2                                                                      &  & &    &                                                                                                           \\ \cline{1-2} 
\multirow{3}{*}{$\langle1\rangle\perp\begin{pmatrix}8&4\\4&10\end{pmatrix}$}  & \multirow{3}{*}{$\begin{pmatrix}3&-1&1\\-1&3&1\\1&1&9\end{pmatrix}$}   &   & &                                                                     &                                                                                                            \\
                                                                              &                                                                      &       & &                                                                     &                                                                                                            \\   
                                                                             &                                                                       &         & &                                                                &                                                                                                            \\  
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
$\alpha_4$                     & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}       & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                             &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$                          &  $M_2$                                              &                      &                        &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\
\hline\hline

$\alpha_4=21$                  & $\Delta_{1,9,21}$                                 &                       &                        &                 & \multicolumn{2}{|c|}{}   & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv7\Mod8,\\ m=3^u(3v+1),(u\leq1)\end{array}$}\\ \cline{1-2}
$x^2+9z^2+21t^2$               &     $1$                                           &                       &                        &              & \multicolumn{2}{|c|}{}  &    \\ \cline{1-2} 
$\langle1,9,21\rangle$         &                                                   &                       &                        &                     &\multicolumn{2}{|c|}{}             &    \\                                                                         
                                                                             
\hline\hline

$\alpha_4\not\equiv0\Mod7$                                                      & $\Delta_{1,2,9}$                                                                   &\multirow{5}{*}{$7$}    & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}0,3,\\5,6\end{array}$} & \multirow{5}{*}{0}      & \multicolumn{2}{c|}{}                   & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv4\Mod8,\\ m\equiv 0,3,5,6\Mod7\end{array}$}\\  \cline{1-2}
$(4x+z)^2+2y^2+9z^2$                                                            &           $2$                                                                      &                        &                                                                                    &                         &  \multicolumn{2}{c|}{}                  &                                                                                                   \\  \cline{1-2}
\multirow{3}{*}{$\langle2\rangle\perp\begin{pmatrix}10&4\\4&16\end{pmatrix}$}   & \multirow{3}{*}{$\begin{pmatrix}4&0&2\\0&8&0\\2&0&10\end{pmatrix}$}                &                        &                                                                                      &                        &  \multicolumn{2}{c|}{}                   &                                                                                     \\ 
                                                                                &                                                                                    &                        &                                                                                    &                        &    \multicolumn{2}{c|}{}                   &                                                                                                   \\ 
                                                                                &                                                                                    &                        &                                                                                    &                         &    \multicolumn{2}{c|}{}                       &                                                                                        \\
\hline\hline

$\alpha_4=14,28,35$                                                            & $\Delta_{1,2,9}$                                                                     & 3                    & 0                                                                                 &0                            & \multicolumn{2}{c|}{}                                                                        & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m>4,\\m\equiv4\Mod8,\\ m\not\equiv 2\Mod3\end{array}$}\\  \cline{1-7}
$(4x+z)^2+2y^2+9z^2$                                                            &           $2$                                                                       &  \multirow{4}{*}{$9$}& \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}1,4, 7\end{array}$}& \multirow{4}{*}{6}           &  \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}9&4&3\\0&3&9\\0&-8&3\end{pmatrix}$}}           &                                                                                                              \\  \cline{1-2}
\multirow{3}{*}{$\langle2\rangle\perp\begin{pmatrix}10&4\\4&16\end{pmatrix}$}   & \multirow{3}{*}{$\begin{pmatrix}4&0&2\\0&8&0\\2&0&10\end{pmatrix}$}                 &                      &                                                                                   &                               &  \multicolumn{2}{c|}{}                                                                      &                                                                                                                   \\        
                                                                                &                                                                                     &                      &                                                                                   &                              &   \multicolumn{2}{c|}{}                                                                       &                                                                                                                   \\ \cline{6-7}
                                                                                &                                                                                     &                      &                                                                                   &                               &           $\pm(1,0,0)$               & $4$                                                    &                                                                                                                   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|}
\hline

\multicolumn{2}{|c|}{$\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$} & \multirow{2}{*}{Sufficient conditions for $m\rightarrow f$}\\ \cline{1-2}
$f$ & $h(f)$ &                                                                                                                     \\
\hline\hline
\multicolumn{2}{|c|}{$\Delta_{1,2,10}$}&\multirow{2}{*}{$m\equiv5\Mod8, m\not\equiv0\Mod5$}\\ \cline{1-2}
$x^2+2y^2+10z^2$  & $1$ &                                                                      \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
$\alpha_4$                     & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}       & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                             &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$                          &  $M_2$                                              &                      &                        &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\
\hline\hline

$\alpha_4\not\equiv0\Mod5$                                 & $\Delta_{1,2,11}$                                  &  \multirow{5}{*}{$20$} & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}2,10,\\18\end{array}$} & \multirow{5}{*}{$0$}       & \multicolumn{2}{c|}{}              & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv6\Mod8,\\ m\equiv0,2,3\Mod5\end{array}$}\\ \cline{1-2}
$(2x+y)^2+2y^2+11z^2$                                      &  2                                                &                         &                                                           &                             &  \multicolumn{2}{c|}{}                     &                                                                                                       \\ \cline{1-2} 
$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle11\rangle$ &  $\begin{pmatrix}3&1&1\\1&6&2\\1&2&6\end{pmatrix}$  &                        &                                                           &                            &     \multicolumn{2}{c|}{}                  &                                                                                                          \\
\hline\hline

$\alpha_4=15$                                                               & $\Delta_{1,2,15}$                                                              &  3                        & 0                                                      & 0                            & \multicolumn{2}{c|}{}              & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m>2,\\m\equiv2\Mod8,\\m\not\equiv10,26\Mod{48},\\ m\not\equiv 0\Mod5\end{array}$}\\ \cline{1-7}
$(2x+y)^2+2y^2+15t^2$                                                         &  2                                                                           &  \multirow{4}{*}{48}        &   \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}2,34\end{array}$} &  \multirow{4}{*}{384}      &  \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}48&30&72\\0&-12&-144\\0&15&-12\end{pmatrix}$}}                     &                                              \\ \cline{1-2} 
\multirow{3}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle15\rangle$} & \multirow{3}{*}{$\begin{pmatrix}2&1\\1&3\end{pmatrix}\perp\langle24\rangle$}   &                        &                                                           &                            &    \multicolumn{2}{c|}{}                                                                              &                                                                            \\
                                                                             &                                                                               &                       &                                                            &                           &    \multicolumn{2}{c|} {}                                                    &\\ \cline{6-7}
                                                                               &                                                                             &                        &                                                          &                             &     $\pm(1,0,0)$        &  $2$                                                       &\\
\hline\hline

$\alpha_4=20$                            &  $\Delta_{1,2,20}$                      & \multirow{4}{*}{$3$}   & \multirow{4}{*}{$2$}                                                               & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}1&-4&0\\2&1&0\\0&0&3\end{pmatrix}$}} & \multirow{9}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv7\Mod8,\\ m\not\equiv0\Mod5,\\ m\not\equiv3,6,7,10,12,\\\hspace{7mm}13,19\Mod{21}\end{array}$}\\ \cline{1-2} 
 $x^2+2y^2+20t^2$                        &     2                                  &                        &                                                                                      &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
 \multirow{7}{*}{$\langle1,2,20\rangle$} & \multirow{7}{*}{$\langle2,4,5\rangle$} &                        &                                                                                   &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                                         &                                        &                        &                                                                                  &                        & $\pm(0,0,1)$              & $5$                                                                                         &\\ \cline{3-7}
                                         &                                        & \multirow{4}{*}{$7$}   & \multirow{4}{*}{$\setlength\arraycolsep{2pt}\begin{array}{c}1,2,\\4\end{array}$}  & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&0&-10\\0&7&0\\4&0&3\end{pmatrix}$}}    &\\ 
                                         &                                        &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ 
                                         &                                        &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                                         &                                        &                        &                           &                        &  $\pm(0,1,0)$ & $4$                                                                                                     &\\ \cline{3-7}
                                         &                                        & $21$                   &           $0$             &        0               &  \multicolumn{2}{c|}{}                                                                                                  &\\
\hline\hline

$\alpha_4=25$                                                                  &  $\Delta_{1,2,11}$                                                     & \multirow{5}{*}{$52$}  & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}10,14,\\22,30,\\38,42\end{array}$} & \multirow{5}{*}{16} & \multicolumn{2}{c|}{\multirow{4}{*}{$\begin{pmatrix}36&-32&32\\24&48&4\\-20&12&40\end{pmatrix}$}} & \multirow{5}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l} m\equiv6\Mod8,\\ m\equiv1,3,4,9,10,\\\hspace{7mm}12\Mod{13}\end{array}$}\\  \cline{1-2}
$(2x+y)^2+2y^2+11z^2$                                                         &  $2$                                                                    &                         &                                                                                             &                     & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
\multirow{3}{*}{$\begin{pmatrix}3&1\\1&3\end{pmatrix}\perp\langle11\rangle$}   &  \multirow{3}{*}{$\begin{pmatrix}3&1&1\\1&6&2\\1&2&6\end{pmatrix}$}      &                         &                                                                                             &                    & \multicolumn{2}{c|}{}                                                                                                   &\\ 
&&&&&\multicolumn{2}{c|}{}&     \\ \cline{6-7}                                                                             
                                                                                     &                                                                &                         &                                                                                             &                     & $\pm(0,1,1)$              & $16$                                                                                         &\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|l|}
\hline
\multicolumn{2}{|c|}{$\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$} & \multirow{2}{*}{Sufficient conditions for $m\rightarrow f$}\\ \cline{1-2}
$f$ & $h(f)$ &                                                                                                                     \\
\hline\hline
\multicolumn{2}{|c|}{$\Delta_{1,3,3}$}&\multirow{2}{*}{$m\equiv7\Mod8,~m\neq 3^{2u}(3v+2)$}\\ \cline{1-2}
$(2x+y)^2+3y^2+3z^2$  & $1$ &                                                                      \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|}
\hline
$\alpha_4$ & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$ & \multirow{2}{*}{Sufficient conditions for $m\rightarrow f$}\\ \cline{1-2}
$f$        & $h(f)$                                         &                                                            \\
\hline\hline
$\alpha_4\not\equiv0\Mod3$ & $\Delta_{1,3,4}$ &\multirow{2}{*}{$m\equiv0\Mod8, m\not\equiv0\Mod3$}\\ \cline{1-2}
$(4x+y)^2+3y^2+4z^2$   &   $1$ &  \\  

\hline\hline
$\alpha_4=6$ & $\Delta_{1,3,6}$&\multirow{2}{*}{$m\equiv2\Mod8, m\neq3^{2u}(3v+2)$}\\ \cline{1-2}
$(4x+y)^2+3y^2+6t^2$    &   $1$ &    \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
\multicolumn{2}{|c|}{$\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$}             &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}       & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                             &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$                          &  $M_2$                                              &                      &                        &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\
\hline  \hline

 \multicolumn{2}{|c|}{$\Delta_{1,3,5}$}                                                                                            & \multirow{4}{*}{$8$}   & \multirow{4}{*}{$1$}                      & \multirow{4}{*}{4}      & \multicolumn{2}{c|}{\multirow{3}{*}{$\setlength\arraycolsep{2pt}\begin{pmatrix}8&0&0\\0&8&4\\0&-4&6\end{pmatrix}$}} & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m>1,\\ m\equiv1\Mod8,\\m\notequiv0\Mod5\end{array}$}\\ \cline{1-2} 
{$(2x+y)^2+3y^2+5z^2$}   & 2                                                                                                                       &                      &                                            &                       & \multicolumn{2}{c|}{}                                                                                                 &\\ \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}4&2\\2&4\end{pmatrix}\perp\langle5\rangle$}  & \multirow{2}{*}{$\langle1\rangle\perp\begin{pmatrix}8&2\\2&8\end{pmatrix}$}  &              &                                          &                       & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                                                                               &                                                                              &              &                                       &                         & $\pm(1,0,0)$              & $1$                                            &\\
\hline   
\end{tabular}
\begin{tabular}{|c|c|c|c|c|l|}

\hline
$\alpha_4$                     & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$   &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}        & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                               &                                                                                                          \\ \cline{1-2} 
$M_f$                          &  $M_2$                                               &                       &                        &                              &                         \\
\hline\hline

$\alpha_4\not\equiv0\Mod3$                                                   & $\Delta_{1,4,4}$                       & \multirow{4}{*}{$3$}   & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}0,2\end{array}$}  & \multirow{4}{*}{0}     & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv1\Mod8,\\ m\equiv0,2\Mod3\end{array}$}\\   \cline{1-2}     
$(2x+y)^2+4y^2+4z^2$                                                        &  2                                       &                         &                                                                             &                          &\\ \cline{1-2} 
\multirow{2}{*}{$\begin{pmatrix}4&2\\2&5\end{pmatrix}\perp\langle4\rangle$} & \multirow{2}{*}{$\langle1,4,16\rangle$}  &                        &                                                                            &                            &\\ 
                                                                             &                                         &                         &                                                                            &                           &\\
\hline

$\alpha_4\equiv0\Mod3$                                                   & $\Delta_{1,4,4}$                       & \multirow{4}{*}{$7$}   & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}0,3,\\5,6\end{array}$}  & \multirow{4}{*}{0}     & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv 1\Mod8,\\ m\equiv 0,3,5,6\Mod7\end{array}$}\\   \cline{1-2}     
$(2x+y)^2+4y^2+4z^2$                                                        &  2                                       &                         &                                                                             &                          &\\ \cline{1-2} 
\multirow{2}{*}{$\begin{pmatrix}4&2\\2&5\end{pmatrix}\perp\langle4\rangle$} & \multirow{2}{*}{$\langle1,4,16\rangle$}  &                        &                                                                            &                            &\\ 
                                                                             &                                         &                         &                                                                            &                           &\\
\hline

\end{tabular}
\begin{tabular}{|c|c|l|}
\hline
\multicolumn{2}{|c|}{$\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$} & \multirow{2}{*}{Sufficient conditions for $m\rightarrow f$}\\ \cline{1-2}
$f$ & $h(f)$ &                                                                                                                     \\
\hline\hline
\multicolumn{2}{|c|}{$\Delta_{1,4,6}$}&\multirow{2}{*}{$m\equiv3\Mod8,~m\not\equiv0\Mod3$}\\ \cline{1-2}
$x^2+4y^2+6z^2$  & $1$ & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
$\alpha_4$ & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$             &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}       & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                             &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$                          &  $M_2$                                              &                      &                        &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\
\hline\hline

$\alpha_4=8$                                                       &  $\Delta_{1,4,8}$                       & \multirow{4}{*}{$3$}   & \multirow{4}{*}{$1$}      & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&0&0\\0&1&-8\\0&1&1\end{pmatrix}$}} & \multirow{9}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}$m>1$,\\ m\equiv5\Mod8,\\m\equiv1\Mod3 \text{ or }\\ m\equiv2,3\Mod5\text{ or }\\ m\equiv0\Mod{15}   \end{array}$}\\  \cline{1-2}
$(2x+t)^2+4y^2+8t^2$                                               & $2$                                     &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
\multirow{7}{*}{$\begin{pmatrix}4&0&2\\0&4&0\\2&0&9\end{pmatrix}$} & \multirow{7}{*}{$\langle1,4,32\rangle$} &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                                                                   &                                         &                        &                           &                        & $\pm(1,0,0)$              & $1$                                                                                         &\\ \cline{3-7}
                                                                   &                                         & \multirow{4}{*}{$5$}   & \multirow{4}{*}{$2,3$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&-8&0\\2&3&0\\0&0&5\end{pmatrix}$}}    &\\ 
                                                                   &                                         &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ 
                                                                   &                                         &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\  \cline{6-7}
                                                                   &                                         &                        &                           &                        &  $\pm(0,0,1)$ & $32$                                                                                                     &\\  \cline{3-7}
                                                                   &                                         &    $15$                &   $0$                     &      0                 & \multicolumn{2}{c|}{}                                                                                                   &\\ 

\hline\hline

$\alpha_4=9$                          &     $\Delta_{1,4,9}$                          & \multirow{1}{*}{$3$}  & \multirow{1}{*}{$1$}      & \multirow{1}{*}{0}      &  \multicolumn{2}{c|}{}                                                                          & \multirow{7}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv 6\Mod8,\\ m\equiv1\Mod3 \text{ or }\\ m\equiv1,4\Mod5 \text{ or }\\ m\equiv0,10,30,35,\\ \hspace{7mm}40,50\Mod{55}\end{array}$}\\ \cline{1-7}
$x^2+4y^2+9t^2$                        &   $2$                                      & \multirow{4}{*}{$5$}   & \multirow{4}{*}{$1,4$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}4&-3&0\\3&4&0\\0&0&5\end{pmatrix}$}}         &\\ \cline{1-2}
\multirow{5}{*}{$\langle1,4,9\rangle$} &  \multirow{5}{*}{$\langle1,1,36\rangle$} &                        &                           &                        & \multicolumn{2}{c|}{}                                                                               &\\ 
                                      &                                          &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                &\\ \cline{6-7} 
                                       &                                        &                        &                           &                        &  $\pm(0,0,1)$ & $36$                                                                                  &\\ \cline{3-7}
                                       &                                        & \multirow{2}{*}{$55$}   & \multirow{2}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}0,10,30\\35,40,50\end{array}$}    & \multirow{2}{*}{0}     &  \multicolumn{2}{c|}{\multirow{2}{*}{}}                                 &\\ 
                                        &                                       &                                        &                        &                                                                                                                      & \multicolumn{2}{c|}{}                                                       &\\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|l|}
\hline
$\alpha_4$ & $\Delta_{\alpha_{i_1},\alpha_{i_2},\alpha_{i_3}}$             &  \multirow{3}{*}{$d$} & \multirow{3}{*}{$a$} & \multirow{3}{*}{$|B|$}       & \multicolumn{2}{c|}{\multirow{2}{*}{$T$}}  & \multirow{3}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}\text{Sufficient conditions} \\ \text{for } m\rightarrow f\end{array}$}\\ \cline{1-2}
$f$                            &  $h(f)$                                             &                       &                       &                             &  \multicolumn{2}{c|}{}                     &                                                                                                          \\ \cline{1-2} \cline{6-7}
$M_f$                          &  $M_2$                                              &                      &                        &                            &  $z$            &  $Q(z)$                  &                                                                                                          \\
\hline\hline

$\alpha_4\neq9,10,12$                                & $\Delta_{1,4,8}$               & \multirow{4}{*}{$3$}   & \multirow{4}{*}{$1$}      & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&0&0\\0&1&-8\\0&1&1\end{pmatrix}$}} & \multirow{9}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}$m>1$,\\ m\equiv5\Mod8,\\m\equiv1\Mod3 \text{ or }\\ m\equiv2,3\Mod5\text{ or }\\ m\equiv0\Mod{15}   \end{array}$}\\  \cline{1-2}
 $(2x+z)^2+4y^2+8z^2$                                              &   $2$                                 &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
 \multirow{7}{*}{$\begin{pmatrix}4&0&2\\0&4&0\\2&0&9\end{pmatrix}$} & \multirow{7}{*}{$\langle1,4,32\rangle$} &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                &\\ \cline{6-7}
                                                                  &                                        &                        &                           &                        & $\pm(1,0,0)$              & $1$                                                                                         &\\ \cline{3-7}
                                                                  &                                        & \multirow{4}{*}{$5$}   & \multirow{4}{*}{$2,3$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&-8&0\\2&3&0\\0&0&5\end{pmatrix}$}}    &\\ 
                                                                  &                                        &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ 
                                                                  &                                        &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\  \cline{6-7}
                                                                  &                                        &                        &                           &                        &  $\pm(0,0,1)$ & $32$                                                                                                     &\\ \cline{3-7}
                                                                  &                                        &  $15$                  &   $0$                     &      0                  & \multicolumn{2}{c|}{}                                                                                                   &\\ 

\hline\hline

$\alpha_4=9$                            & $\Delta_{1,4,9}$                        & \multirow{1}{*}{$3$}& \multirow{1}{*}{$1$}      & \multirow{1}{*}{0}      &  \multicolumn{2}{c|} ~                                              & \multirow{7}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv 6\Mod8,\\ m\equiv1\Mod3 \text{ or }\\ m\equiv1,4\Mod5 \text{ or }\\ m\equiv0,10,30,35,\\ \hspace{7mm}40,50\Mod{55}\end{array}$}\\ \cline{1-7}
$x^2+4y^2+9t^2$                        &     $2$                                   & \multirow{4}{*}{$5$}   & \multirow{4}{*}{$1,4$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}4&-3&0\\3&4&0\\0&0&5\end{pmatrix}$}}    &\\ \cline{1-2}
\multirow{5}{*}{$\langle1,4,9\rangle$} &  \multirow{5}{*}{$\langle1,1,36\rangle$}   &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ 
                                      &                                        &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                                      &                                        &                        &                           &                        &  $\pm(0,0,1)$ & $36$                                                                                                     &\\ \cline{3-7}
                                      &                                        & \multirow{2}{*}{$55$}   & \multirow{2}{*}{$\setlength\arraycolsep{0pt}\begin{array}{c}0,10,30\\35,40,50\end{array}$}    & \multirow{2}{*}{0}     &  \multicolumn{2}{c|}{\multirow{2}{*}{}}                                 &\\ 
                                      &                                        &                        &                                                                                                &                         & \multicolumn{2}{c|}{}                                                       &\\ 
\hline\hline

$\alpha_4=10$ & $\Delta_{4,8,10}$ & \multirow{4}{*}{$3$}   & \multirow{4}{*}{$1$}      & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}2&-3&1\\3&0&3\\0&0&-3\end{pmatrix}$}} & \multirow{9}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l} m\equiv6\Mod8,\\ m\not\equiv0\Mod5,\\ m\equiv1\Mod3\text{ or }\\ m\equiv1,2,4\Mod7\text{ or }\\ m\equiv 0\Mod{21}\end{array}$}\\  \cline{1-2}
$4(2y+z)^2+8z^2+10t^2$      &   $2$                                                                      &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
\multirow{7}{*}{$\langle10\rangle\begin{pmatrix}12&4\\4&12\end{pmatrix}$} &  \multirow{7}{*}{$\begin{pmatrix}6&-2&2\\-2&6&2\\2&2&42\end{pmatrix}$}   &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                               &                                                                       &                        &                           &                        & $\pm(1,1,-2)$              & $160$                                                                                         &\\ \cline{3-7}
                                &                                                                       & \multirow{4}{*}{$7$}   & \multirow{4}{*}{$1,2,4$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\setlength\arraycolsep{2pt}\begin{pmatrix}6&1&12\\3&4&-8\\-2&2&3\end{pmatrix}$}}    &\\ 
                                &                                                                       &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ 
                               &                                                                       &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\  \cline{6-7}
                               &                                                                         &                        &                           &                        &  $\pm(1,1,0)$ & $8$                                                                                                     &\\ \cline{3-7}
                              &                                                                     &  $21$                  &   $0$                        &      0                  & \multicolumn{2}{c|}{}                                                                                                   &\\ 

\hline\hline

$\alpha_4=12$    &  $\Delta_{1,4,12}$ & \multirow{4}{*}{$5$}   & \multirow{4}{*}{$2,3$}    & \multirow{4}{*}{2}     & \multicolumn{2}{c|}{\multirow{3}{*}{$\begin{pmatrix}3&0&-16\\0&5&0\\1&0&3\end{pmatrix}$}}    & \multirow{4}{*}{$\setlength\arraycolsep{0pt}\begin{array}{l}m\equiv1\Mod8, \\ m\not\equiv0\Mod3, \\ m\equiv2,3\Mod5\end{array}$}\\ \cline{1-2}
 $(2x+y)^2+4y^2+12t^2$ &   $2$                                       &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{1-2}
\multirow{2}{*}{$\begin{pmatrix}4&2\\2&5\end{pmatrix}\perp\langle12\rangle$}  & \multirow{2}{*}{$\langle1,12,16\rangle$}                                       &                        &                           &                        & \multicolumn{2}{c|}{}                                                                                                   &\\ \cline{6-7}
                       &                                        &                        &                           &                        &  $\pm(0,1,0)$ & $12$                                                                                                     &\\ 

\hline

\end{tabular}
